Mitigating Catastrophic Forgetting in Language Transfer via Model Merging

As open-weight large language models (LLMs) achieve ever more impressive performances across a wide range of tasks in English, practitioners aim to adapt these models to different languages. However, such language adaptation is often accompanied by catastrophic forgetting of the base model's capabilities, severely limiting the usefulness of the resulting model. We address this issue by proposing Branch-and-Merge (BaM), a new adaptation method based on iteratively merging multiple models, fine-tuned on a subset of the available training data. BaM is based on the insight that this yields lower magnitude but higher quality weight changes, reducing forgetting of the source domain while maintaining learning on the target domain. We demonstrate in an extensive empirical study on Bulgarian and German that BaM can significantly reduce forgetting while matching or even improving target domain performance compared to both standard continued pretraining and instruction finetuning across different model architectures.

==> latex/figures/intuition.tex <==
\begin{tikzpicture}[node distance=1cm and 1cm, every node/.style={font=\sffamily}]

    \node (main) [] at (0,0) {\includegraphics[width=0.9\linewidth]{latex/figures/intuition_loss}};
    \fill [opacity=0.35, color=white] (main.north east) -- (main.north west) -- (main.south west) -- (main.south east) -- cycle ;
    % \node (main) [] at (0,0) {\includegraphics[width=0.9\linewidth]{latex/figures/intuition_loss}};

    \def\xs{0.12}

    \coordinate (origin) at (-1.8,-1.9);
    \coordinate (x1) at (-0.1,-0.6);
    \coordinate (x2) at (-2.3,0.6);
    \coordinate (merge) at ($(x1)!0.5!(x2)$);

    \markerx{origin}{\xs}{black}
    \draw [] (x1) -- (x2);
    \markerx{x1}{\xs}{mygreen}
    \markerx{x2}{\xs}{mygreen}
    \markerx{merge}{\xs}{mypurple}

    \draw[-{Triangle},draw=black, line width=1pt, shorten <=0.2cm, shorten >=0.2cm] (origin) -- (x1);
    \draw[-{Triangle},draw=black, line width=1pt, shorten <=0.2cm, shorten >=0.2cm] (origin) -- (x2);
    \draw[-{Triangle},draw=black, dashed, line width=1pt, shorten <=0.2cm, shorten >=0.2cm] (origin) -- (merge);


    \coordinate (x3) at (1.5,1.0);
    \coordinate (x4) at (0.1,1.3);
    \coordinate (merge2) at ($(x3)!0.5!(x4)$);
    
    \draw [] (x3) -- (x4);
    \markerx{x3}{\xs}{mygreen}
    \markerx{x4}{\xs}{mygreen}
    \markerx{merge2}{\xs}{mypurple}
    
    \draw[-{Triangle},draw=black, line width=1pt, shorten <=0.2cm, shorten >=0.2cm] (merge) -- (x3);
    \draw[-{Triangle},draw=black, line width=1pt, shorten <=0.2cm, shorten >=0.2cm] (merge) -- (x4);
    \draw[-{Triangle},draw=black, dashed, line width=1pt, shorten <=0.2cm, shorten >=0.2cm] (merge) -- (merge2);


    \node [anchor=north west] at ($(origin) + (0,0)$) {$\theta$};

    \node [anchor=north west, mygreen] at ($(x1) + (0,0)$) {$\theta_1$};
    \node [anchor=south east, mygreen] at ($(x2) + (0,0)$) {$\theta_2$};

    \node [anchor=south east, mypurple] at ($(merge) + (0.25,0.1)$) {$\theta'_{1,2}$};

    \node [anchor=north west, mygreen] at ($(x3) + (0,0)$) {$\theta_3$};
    \node [anchor=south east, mygreen] at ($(x4) + (0,0)$) {$\theta_4$};


    \node [anchor=south west, mypurple] at ($(merge2) + (0,0.0)$) {$\theta'_{3,4}$};

    \node [anchor=north west, scale=0.95] at ($(origin)!0.7!(x1) + (-0.1,0)$) {$\tau_{1}$};
    \node [anchor=north east, scale=0.95, align=center] at ($(origin)!0.8!(x2) + (0.0,0)$) {$\tau_{2}$};
    \node [anchor=north west, scale=0.95, align=center] at ($(origin)!0.85!(merge) + (-0.1,0)$) {$\tau'_{1,2}$};


    \node [anchor=north west, scale=0.8] at ($(origin)!0.4!(x1) + (-0.1,0)$) {Train on $\bc{X}_{1}$};
    \node [anchor=north east, scale=0.8, align=center] at ($(origin)!0.45!(x2) + (0.0,0)$) {Train \\on $\bc{X}_{2}$};
    \node [anchor=south west, scale=0.8, align=center] at ($(x1)!0.3!(x2) + (0.0,-0.15)$) {Merge $\theta_1$ and $\theta_2$};


    % \markerx{-2.3}{0.6}{\xs}{mygreen}
\end{tikzpicture}

==> latex/figures/overview.tex <==
\begin{tikzpicture}[node distance=1cm and 1cm, every node/.style={font=\sffamily}]

    \def\dy{1.3cm}
    \def\ddx{0.125cm}
    \def\ddy{0.25cm}

    \def\dwidth{1.1cm}
    \def\dheight{0.8cm}
    \def\boxwidth{1.6cm}

    % Main box
    \node (main) [rounded corners, thick, minimum width=5.5cm, minimum height=4.8cm, fill=gray!10] at (0,0) {};

    % Title
    \node at ($(main.north) + (0,-0.3cm)$) {\large\bf \methodl};

    \node (base) [rounded corners, minimum height=\dy, minimum width=\boxwidth, fill=gray!30, anchor=east, align=center] at ($(main.west) + (-0.6, 0.7)$) {\bf Base \\\bf Model};

    \node (TrainA) [rounded corners, minimum height=\dheight, minimum width=2.6cm, fill=mygreen!40, anchor=west, align=center] at ($(main.west |- base.east) + (0.5, 0.7)$) {\bf Train on $\mathcal{X}_{i+1}$};

    \node (TrainB) [rounded corners, minimum height=\dheight, minimum width=2.6cm, fill=mygreen!20, anchor=west, align=center] at ($(TrainA.west |- base.east) + (0.0, -0.7)$) {\bf Train on $\mathcal{X}_{i}$};

    \draw[-{Triangle},draw=black, line width=1pt] (base.east) -- ($(main.west |- base.east) + (0.2cm,0.0cm)$) -- ($(main.west |- TrainA.west) + (0.2cm,0.0cm)$) -- (TrainA.west);
    \draw[-{Triangle},draw=black, line width=1pt] (base.east) -- ($(main.west |- base.east) + (0.2cm,0.0cm)$) -- ($(main.west |- TrainB.west) + (0.2cm,0.0cm)$) -- (TrainB.west);



    \node (Merge) [rounded corners, minimum height=\dheight, minimum width=1.6cm, fill=mypurple!40, anchor=west, align=center] at ($(TrainA.east)!0.5!(TrainB.east) + (0.6,0.0)$) {\bf Merge};

    \draw[-{Triangle},draw=black, line width=1pt] (TrainA.east) -- (Merge.north |- TrainA.east)  -- (Merge.north);
    \draw[-{Triangle},draw=black, line width=1pt] (TrainB.east) -- (Merge.south |- TrainB.east)  -- (Merge.south);
    

    \node (final) [rounded corners, minimum height=\dy, minimum width=\boxwidth, fill=gray!30, anchor=west, align=center] at ($(main.east |- Merge.east) + (0.6, 0.0)$) {\bf Final \\\bf Model};

    \draw[-{Triangle},draw=black, line width=1pt] (Merge.east) -- (final.west);


    \draw[-{Triangle},draw=black, line width=1pt] ($(main.east |- Merge.east) + (0.2cm,0.0cm)$) -- ($(main.north east) + (0.2cm,0.2cm)$) -- ($(main.north west) + (-0.2cm,0.2cm)$) -- ($(main.west |- base.east) + (-0.2cm,0.0cm)$);

    \node[anchor=west] at ($(main.east |- Merge.east)!0.5!(main.north east) + (0.2cm,0.4cm)$) {\bf$\times \frac{N-2}{2}$};


    % Internal Data
    
    \node (dataA) [minimum height=\dheight, minimum width=0.5*\dwidth, fill=mygreen!20, anchor=south east, align=center] at ($(main.south) + (0, 0.6)$) {};
    \node (dataA) [rounded corners,minimum height=\dheight, minimum width=\dwidth, fill=mygreen!20, anchor=east, align=center] at ($(dataA.east) + (0, 0.0)$) {$\mathcal{X}_i$};
    \node [minimum height=\dheight, minimum width=0.5*\dwidth, fill=mygreen!40, anchor=west, align=center] at ($(dataA.east) + (0, 0.0)$) {};
    \node (dataB) [rounded corners, minimum height=\dheight, minimum width=\dwidth, fill=mygreen!40, anchor=west, align=center] at ($(dataA.east) + (0, 0.0)$) {$\mathcal{X}_{i+1}$};

    \draw[-{Triangle},draw=black, line width=1pt] ($(main.south) + (0.0cm,-0.0cm)$) -- ($(main.south) + (0.0cm,0.2cm)$) -- ($(dataA.south) + (0.0cm, -0.4cm)$) -- ($(dataA.south) + (0.0cm,-0.0cm)$);
    \draw[-{Triangle},draw=black, line width=1pt] ($(main.south) + (0.0cm,-0.0cm)$) -- ($(main.south) + (0.0cm,0.2cm)$) -- ($(dataB.south) + (0.0cm, -0.4cm)$) -- ($(dataB.south) + (0.0cm,-0.0cm)$);

    \coordinate (midA) at ($(dataA.north)!0.35!(TrainB.south)$) {};
    \coordinate (midB) at ($(TrainA.north)!0.55!(TrainB.south)$) {};
    
    \draw[-{Triangle},draw=black, line width=1pt] (dataA.north) -- (dataA.north |- midA) -- (TrainB.south |- midA) -- (TrainB.south);

    \draw[draw=gray!10, line width=6pt] (dataB.north) -- (dataB.north |- midB) -- (TrainA.south |- midB) -- (TrainA.south);
    \draw[-{Triangle},draw=black, line width=1pt] (dataB.north) -- (dataB.north |- midB) -- (TrainA.south |- midB) -- (TrainA.south);
    

    % Bottom Data

    \node (data2) [minimum height=\dheight, minimum width=\dwidth, fill=myblue!27, anchor=north east, align=center] at ($(main.south) + (0, -0.4)$) {$\mathcal{X}_2$};
    \node [minimum height=\dheight, minimum width=0.5*\dwidth, fill=myblue!15, anchor=east, align=center] at ($(data2.west) + (0, 0.0)$) {};
    \node (data1) [rounded corners, minimum height=\dheight, minimum width=\dwidth, fill=myblue!15, anchor=east, align=center] at ($(data2.west) + (0, 0.0)$) {$\mathcal{X}_1$};
    \node (data3) [minimum height=\dheight, minimum width=\dwidth, fill=myblue!39, anchor=west, align=center] at ($(data2.east) + (0, 0.0)$) {$\cdots$};
    \node [minimum height=\dheight, minimum width=0.5*\dwidth, fill=myblue!51, anchor=west, align=center] at ($(data3.east) + (0, 0.0)$) {};
    \node (data4) [rounded corners, minimum height=\dheight, minimum width=\dwidth, fill=myblue!51, anchor=west, align=center] at ($(data3.east) + (0, 0.0)$) {$\mathcal{X}_N$};

    \draw[-,draw=black, line width=1pt] ($(main.south) + (0.0cm,-0.0cm)$) -- ($(main.south) + (0.0cm,-0.2cm)$) -- ($(data1.north) + (0.0cm, 0.2cm)$) -- ($(data1.north) + (0.0cm,-0.0cm)$);
    \draw[-,draw=black, line width=1pt] ($(main.south) + (0.0cm,-0.0cm)$) -- ($(main.south) + (0.0cm,-0.2cm)$) -- ($(data2.north) + (0.0cm, 0.2cm)$) -- ($(data2.north) + (0.0cm,-0.0cm)$);
    \draw[-,draw=black, line width=1pt] ($(main.south) + (0.0cm,-0.0cm)$) -- ($(main.south) + (0.0cm,-0.2cm)$) -- ($(data3.north) + (0.0cm, 0.2cm)$) -- ($(data3.north) + (0.0cm,-0.0cm)$);
    \draw[-,draw=black, line width=1pt] ($(main.south) + (0.0cm,-0.0cm)$) -- ($(main.south) + (0.0cm,-0.2cm)$) -- ($(data4.north) + (0.0cm, 0.2cm)$) -- ($(data4.north) + (0.0cm,-0.0cm)$);

    \node[anchor=east] at ($(data1.west) + (0.0cm,0.0cm)$) {\bf Training Data};



    % \node (OA) [anchor=north, align=center] at ($(main.east)!0.5!(RC.west) + (0,-0.4)$) {\gptf};

\end{tikzpicture}
